Comparing Ways of Obtaining Candidate Orderings from Approval Ballots

To understand and summarize approval preferences and other binary evaluation data, it is useful to order the items on an axis which explains the data. In a political election using approval voting, this could be an ideological left-right axis such that each voter approves adjacent candidates, an analogue of single-peakedness. In a perfect axis, every approval set would be an interval, which is usually not possible, and so we need to choose an axis that gets closest to this ideal. The literature has developed algorithms for optimizing several objective functions (e.g., minimize the number of added approvals needed to get a perfect axis), but provides little help with choosing among different objectives. In this paper, we take a social choice approach and compare 5 different axis selection rules axiomatically, by studying the properties they satisfy. We establish some impossibility theorems, and characterize (within the class of scoring rules) the rule that chooses the axes that maximize the number of votes that form intervals, using the axioms of ballot monotonicity and resistance to cloning. Finally, we study the behavior of the rules on data from French election surveys, on the votes of justices of the US Supreme Court, and on synthetic data.

==> app-figs/noisyDistanceMean_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{254, 97, 0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{120, 94, 240}
\definecolor{forestgreen4416044}{RGB}{	220, 38, 127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{255, 176, 0}
\definecolor{sienna1408675}{RGB}{0,0,0}
\definecolor{steelblue31119180}{RGB}{100, 143, 255}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,
  legend columns=2,},
tick align=outside,
tick pos=left,
% title={Noise = 0.3},
x grid style={darkgray176},
xlabel={Approval radius $r$},
xmin=0.2, xmax=0.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average KT distance},
xtick distance=0.1,
ymin=0.5, ymax=1.5,
ytick style={color=black},
height=4.5cm, width=7.7cm
]
\addplot [thick, steelblue31119180, mark=x, mark size=2, mark options={solid}]
table {%
0.2 0.942394047619048
0.3 0.775284523809524
0.4 0.842316666666667
0.5 0.995516666666667
0.6 1.39187591575092
};
\addlegendentry{\scriptsize VD}
\addplot [thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.2 0.855759523809524
0.3 0.729255555555555
0.4 0.733016666666667
0.5 0.906291666666667
0.6 1.26299186507937
};
\addlegendentry{\scriptsize MF}
\addplot [thick, forestgreen4416044, mark=square*, mark size=2, mark options={solid}]
table {%
0.2 0.7826
0.3 0.6555
0.4 0.705866666666667
0.5 0.928495238095238
0.6 1.40686686507937
};
\addlegendentry{\scriptsize BC}
\addplot [thick, crimson2143940, mark=diamond*, mark size=2, mark options={solid}]
table {%
0.2 0.76525
0.3 0.615333333333333
0.4 0.626533333333333
0.5 0.767
0.6 1.127225
};
\addlegendentry{\scriptsize MS}
\addplot [thick, mediumpurple148103189, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.2 0.745416666666667
0.3 0.6055
0.4 0.611833333333333
0.5 0.7405
0.6 1.02558333333333
};
\addlegendentry{\scriptsize FT}
\addplot [thick, sienna1408675, mark=star, mark size=2, mark options={solid}]
table {%
0.2 0.49
0.3 0.5295
0.4 0.5165
0.5 0.547
0.6 0.519833333333333
};
\addlegendentry{\scriptsize FT-rank}
\end{axis}

\end{tikzpicture}


==> app-figs/noisyDistanceMean_0.2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{254, 97, 0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{120, 94, 240}
\definecolor{forestgreen4416044}{RGB}{	220, 38, 127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{255, 176, 0}
\definecolor{sienna1408675}{RGB}{0,0,0}
\definecolor{steelblue31119180}{RGB}{100, 143, 255}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,
  legend columns=2,},
tick align=outside,
tick pos=left,
% title={Noise = 0.3},
x grid style={darkgray176},
xlabel={Approval radius $r$},
xmin=0.2, xmax=0.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average KT distance},
xtick distance=0.1,
ymin=1, ymax=2.3,
ytick style={color=black},
height=4.5cm, width=7.7cm
]
\addplot [thick, steelblue31119180, mark=x, mark size=2, mark options={solid}]
table {%
0.2 2.18270833333333
0.3 1.60515634920635
0.4 1.65519047619048
0.5 1.75440714285714
0.6 2.08504041040659
};
\addlegendentry{\scriptsize VD}
\addplot [thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.2 1.87355238095238
0.3 1.36265
0.4 1.36896666666667
0.5 1.48513333333333
0.6 1.827592002442
};
\addlegendentry{\scriptsize MF}
\addplot [thick, forestgreen4416044, mark=square*, mark size=2, mark options={solid}]
table {%
0.2 1.43395833333333
0.3 1.14441666666667
0.4 1.35648333333333
0.5 1.59848571428571
0.6 2.20001666666667
};
\addlegendentry{\scriptsize BC}
\addplot [thick, crimson2143940, mark=diamond*, mark size=2, mark options={solid}]
table {%
0.2 1.3969
0.3 1.09275
0.4 1.15133333333333
0.5 1.26408333333333
0.6 1.61666666666667
};
\addlegendentry{\scriptsize MS}
\addplot [thick, mediumpurple148103189, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.2 1.36766666666667
0.3 1.05583333333333
0.4 1.0755
0.5 1.20816666666667
0.6 1.45166666666667
};
\addlegendentry{\scriptsize FT}
\addplot [thick, sienna1408675, mark=star, mark size=2, mark options={solid}]
table {%
0.2 1.369
0.3 1.40483333333333
0.4 1.53666666666667
0.5 1.3559
0.6 1.43766666666667
};
\addlegendentry{\scriptsize FT-rank}
\end{axis}

\end{tikzpicture}


==> app-figs/noisyDistanceMean_0.3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{254, 97, 0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{120, 94, 240}
\definecolor{forestgreen4416044}{RGB}{	220, 38, 127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{255, 176, 0}
\definecolor{sienna1408675}{RGB}{0,0,0}
\definecolor{steelblue31119180}{RGB}{100, 143, 255}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,
  legend columns=2,},
tick align=outside,
tick pos=left,
% title={Noise = 0.3},
x grid style={darkgray176},
xlabel={Approval radius $r$},
xmin=0.2, xmax=0.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average KT distance},
xtick distance=0.1,
ymin=1.7971234539072, ymax=4.24374080128205,
ytick style={color=black},
height=4.5cm, width=7.7cm
]
\addplot [thick, steelblue31119180, mark=x, mark size=2, mark options={solid}]
table {%
0.2 4.13253092185592
0.3 3.22310266106443
0.4 2.86981507936508
0.5 2.78420952380952
0.6 3.16934484126984
};
\addlegendentry{\scriptsize VD}
\addplot [thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.2 3.73041666666667
0.3 2.85762619047619
0.4 2.32291666666667
0.5 2.34119761904762
0.6 2.59296984126984
};
\addlegendentry{\scriptsize MF}
\addplot [thick, forestgreen4416044, mark=square*, mark size=2, mark options={solid}]
table {%
0.2 3.00263333333333
0.3 2.37018333333333
0.4 2.24043333333333
0.5 2.58329285714286
0.6 3.02299761904762
};
\addlegendentry{\scriptsize BC}
\addplot [thick, crimson2143940, mark=diamond*, mark size=2, mark options={solid}]
table {%
0.2 2.86219444444444
0.3 2.28631666666667
0.4 2.03221666666667
0.5 2.0889
0.6 2.392
};
\addlegendentry{\scriptsize MS}
\addplot [thick, mediumpurple148103189, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.2 2.83941666666667
0.3 2.1763
0.4 1.90833333333333
0.5 1.92191666666667
0.6 2.19566666666667
};
\addlegendentry{\scriptsize FT}
\addplot [thick, sienna1408675, mark=star, mark size=2, mark options={solid}]
table {%
0.2 2.90186666666667
0.3 2.91086666666667
0.4 2.82875
0.5 2.82266666666667
0.6 2.88133333333333
};
\addlegendentry{\scriptsize FT-rank}
\end{axis}

\end{tikzpicture}


==> app-figs/noisyDistanceMean_0.4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{254, 97, 0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{120, 94, 240}
\definecolor{forestgreen4416044}{RGB}{	220, 38, 127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{255, 176, 0}
\definecolor{sienna1408675}{RGB}{0,0,0}
\definecolor{steelblue31119180}{RGB}{100, 143, 255}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,
  legend columns=2,},
tick align=outside,
tick pos=left,
% title={Noise = 0.3},
x grid style={darkgray176},
xlabel={Approval radius $r$},
xmin=0.2, xmax=0.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average KT distance},
xtick distance=0.1,
ymin=3, ymax=5.8,
ytick style={color=black},
height=4.5cm, width=7.7cm
]
\addplot [thick, steelblue31119180, mark=x, mark size=2, mark options={solid}]
table {%
0.2 5.85683118548119
0.3 5.17958964646465
0.4 4.5515623015873
0.5 4.28635189255189
0.6 4.38900528083028
};
\addlegendentry{\scriptsize VD}
\addplot [thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.2 5.68447063492064
0.3 4.96767579365079
0.4 4.09504087301587
0.5 3.71126428571429
0.6 3.73289206349206
};
\addlegendentry{\scriptsize MF}
\addplot [thick, forestgreen4416044, mark=square*, mark size=2, mark options={solid}]
table {%
0.2 5.02454722222222
0.3 4.3005
0.4 3.74755119047619
0.5 3.61196666666667
0.6 3.95501666666667
};
\addlegendentry{\scriptsize BC}
\addplot [thick, crimson2143940, mark=diamond*, mark size=2, mark options={solid}]
table {%
0.2 4.98440714285714
0.3 4.15078571428571
0.4 3.54246666666667
0.5 3.34168333333333
0.6 3.44997619047619
};
\addlegendentry{\scriptsize MS}
\addplot [thick, mediumpurple148103189, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.2 5.0554
0.3 4.09516666666667
0.4 3.339
0.5 3.128
0.6 3.20508333333333
};
\addlegendentry{\scriptsize FT}
\addplot [thick, sienna1408675, mark=star, mark size=2, mark options={solid}]
table {%
0.2 4.03533333333333
0.3 4.44
0.4 4.173
0.5 4.10746666666667
0.6 4.43016666666667
};
\addlegendentry{\scriptsize FT-rank}
\end{axis}

\end{tikzpicture}

